Generalised flip order on the faces of nestohedra

Tamari lattices and weak Bruhat order are classical posets on the vertices of associahedra and permutohedra. These posets are particular instances of the \emph{flip order} on the vertices of graph associahedra. We present here a generalisation of the flip order to all the faces of nestohedra, encoded in terms of hypergraphs. For right-filled hypergraphs, we characterise our order in terms of generalised inversions. As an application, we describe shuffle products on faces of suitable nestohedra as sums over intervals in this order.

==> big_diag.tex <==
\resizebox{9cm}{!}
 {\begin{tikzpicture}[scale=0.85,  
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=1.75pt
  },
  tree/.style={font=\footnotesize},
]


% --- right path
\node[hasse=espresso!25] (r0) at (0,-15) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (-0.35,1.2) {$1$};
 \node (d) at (0.35,1.2) {$2$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};

 \node[hasse=espresso!50!EggShell!40] (r1) at (-3.5,-12) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{2,3\}$};
    \node (c) at (0,1.2) {$1$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (r2) at (-3,-9) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (-0.35,1.2) {$1$};
 \node (d) at (0.35,1.2) {$3$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (r3) at (2,-6) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,2\}$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};
 
 
 

\node[hasse=espresso!5!EggShell!25] (r7) at (5.5,4) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$\{2,4\}$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

 

\node[hasse=EggShell!25] (r8) at (0,7) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$4$};
 \node (d) at (0,1.8) {$3$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

 
\node[hasse=EggShell!15] (r9) at (-0,10.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$\{3,4\}$};
    \draw[thick] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- top
\node[hasse=EggShell!5] (r10) at (0,14) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
 \node (d) at (0,1.8) {$4$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};


% ---left path
\node[hasse=espresso!50!EggShell!40] (l1) at (0,-12) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{3,4\}$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$2$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (l2) at (6,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,3,4\}$};
    \node (b) at (0,0.6) {$2$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (l3) at (4.25,-6) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (-0.35,0.6) {$2$};
    \node (c) at (0.35,0.6) {$4$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};

 

% --- middle path

\node[hasse=espresso!50!EggShell!40] (m0) at (4.5,-12) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,3\}$};
    \node (c) at (0,1.2) {$2$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};
 


\node[hasse=espresso!5!EggShell!25] (m1) at (9.1,3) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$\{3,4\}$};
    \node (c) at (0,1.2) {$2$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=EggShell!25] (m2) at (7.5,7) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (-0.35,1.2) {$2$};
 \node (d) at (0.35,1.2) {$4$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};

\node[hasse=EggShell!15] (m3) at (4,10.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$\{2,3\}$};
    \node (c) at (0,1.2) {$4$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (m4) at (3,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,2,3\}$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (22) at (-6.5,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{2,3,4\}$};
    \node (b) at (0,0.6) {$1$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

 
\node[hasse=espresso!45!EggShell!35] (24) at (0,-9) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$4$};
 \node (d) at (0,0.6) {$2$};
    \draw[thick] (b)--(a)--(c); \draw[thick] (a)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (32) at (-5.25,-6) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$4$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (41) at (-2,-3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2,3\}$};
    \node (b) at (0,0.6) {$4$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!5!EggShell!25] (72) at (-6,4) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$4$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!15!EggShell!25] (63) at (-8.5,1.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
\node (c) at (0.35,0.6) {$3$};
\node (d) at (0.35,1.2) {$4$};
      \draw[thick] (d)--(c)--(a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (33) at (0,-6) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,4\}$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};
\node[hasse=espresso!40!EggShell!30] (36) at (-2.25,-6) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2,3,4\}$};
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (411) at (2,-3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2,4\}$};
    \node (b) at (0,0.6) {$3$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (43) at (-5,-3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
\node (c) at (0.35,0.6) {$4$};
\node (d) at (0.35,1.2) {$3$};
      \draw[thick] (d)--(c)--(a)--(b);  
  \end{tikzpicture}
};

\node[hasse=EggShell!25] (44) at (5.5,6.75) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$\{2,3,4\}$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!25!EggShell!25] (54) at (-8.5,-1.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$\{3,4\}$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};


\node[hasse=espresso!25!EggShell!25] (53) at (-2,-1) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!15!EggShell!25] (62) at (-6,1.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.6) {$\{3,4\}$};
    \draw[thick] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25!SlateBlue!50] (r4) at (6,-3.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (-0.35,1.2) {$2$};
 \node (d) at (0.35,1.2) {$3$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};
 
 
\node[hasse=espresso!25!EggShell!25!SlateBlue!30] (r5) at (6.8,-1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,4\}$};
    \node (b) at (-0.35,0.6) {$2$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};
 
\node[hasse=espresso!15!EggShell!25!SlateBlue!10] (r6) at (7.25,1) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (-0.35,1.2) {$2$};
 \node (d) at (0.35,1.2) {$3$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};
% --- Hasse thicks
 
\draw[very thick,Graphite!70] (r0)--(r1)--(r2)--(r3);
\draw[very thick,DustyRed!70] (r3)--(r4);
\draw[very thick,Graphite!70] (r4)--(r5)--(r6)--(r7)--(r8)--(r9)--(r10);
\draw[very thick,Graphite!70] (r0)--(l1)--(l2)--(l3)--(m2)--(m3)--(r10); 
\draw[very thick,Graphite!70] (m1)--(m2)--(m3)--(r10);
\draw[very thick,Graphite!70] (22)--(r1)--(m4)--(r3);
\draw[very thick,Graphite!70] (r0)--(m0)--(l2)--(m1);
\draw[very thick,Graphite!70](m0)--(r4);
\draw[very thick,Graphite!70](22)--(l1)--(24)--(32)--(22)--(36)--(m4);
\draw[very thick,Graphite!70](24)--(l3);
\draw[very thick,Graphite!70](72)--(63)--(32)--(41)--(m3);
\draw[very thick,Graphite!70](41)--(72)--(r10);
\draw[very thick,Graphite!70] (r2)--(33)--(411)--(r7);
\draw[very thick,Graphite!70] (43)--(33);
\draw[very thick,Graphite!70] (m1)--(44)--(36)--(41);
\draw[very thick,Graphite!70] (r9)--(44)--(m3);
\draw[very thick,Graphite!70] (63)--(54)--(62)--(53)--(43)--(54)--(22);
\draw[very thick,Graphite!70] (r9)--(62)--(72);
\draw[very thick,Graphite!70](r3)--(411)--(53);
\draw[very thick,Graphite!70] (36)--(62);
\draw[very thick,Graphite!70] (r6)--(m1);
\draw[very thick,Graphite!70] (r8)--(53);
 
\end{tikzpicture}}


==> big_diag1.tex <==
\resizebox{9cm}{!}
 {\begin{tikzpicture}[scale=0.85,  
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
]


% --- bottom
\node[hasse=espresso!25] (0) at (0,-15) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (-0.35,1.2) {$1$};
 \node (d) at (0.35,1.2) {$2$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};

% 1st floor
 \node[hasse=espresso!50!EggShell!40] (11) at (-4,-12.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{2,3\}$};
    \node (c) at (0,1.2) {$1$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!50!EggShell!40] (12) at (0,-12.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{3,4\}$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$2$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!50!EggShell!40] (13) at (6,-11.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,3\}$};
    \node (c) at (0,1.2) {$2$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};


% 2nd floor

\node[hasse=espresso!45!EggShell!35] (21) at (-7.5,-11.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
 \node (d) at (0,1.8) {$1$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (22) at (-3.5,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{2,3,4\}$};
    \node (b) at (0,0.6) {$1$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (23) at (1,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,2,3\}$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};


\node[hasse=espresso!45!EggShell!35] (24) at (-1.5,-9) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$4$};
    \node (c) at (0.35,0.6) {$2$};
 \node (d) at (-0.35,1.2) {$1$};
    \draw[thick] (a)--(b)--(d); \draw[thick] (a)--(c);
  \end{tikzpicture}
};


\node[hasse=espresso!45!EggShell!35] (25) at (5,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,3,4\}$};
    \node (b) at (0,0.6) {$2$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

 
\node[hasse=espresso!45!EggShell!35] (26) at (7.5,-9) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$3$};
 \node (d) at (0,1.8) {$2$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};



 3rd floor

\node[hasse=espresso!40!EggShell!30] (34) at (-2.5,-5.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$1$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
}; 

\node[hasse=espresso!40!EggShell!30] (33) at (-4.5,-2.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$\{3,4\}$};
    \node (c) at (0,1.2) {$1$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
}; 

\node[hasse=espresso!40!EggShell!30] (31) at (-8.5,-8.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,4\}$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$1$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (35) at (4,-5.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2,3,4\}$};
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (32) at (-6.5,-8.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$\{1,3\}$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};


 

\node[hasse=espresso!40!EggShell!30] (37) at (6.5,-5.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$\{2,3\}$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (36) at (1,-5.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$\{1,4\}$};
    \node (c) at (0.35,0.6) {$2$};
    \draw[thick] (b)--(a)--(c);
  \end{tikzpicture}
};


 
\node[hasse=espresso!40!EggShell!30] (38) at (8.5,-5.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,4\}$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$2$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

 

%% 4th floor

\node[hasse=espresso!35!EggShell!25] (43) at (-2.5,-0.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$4$};
 \node (d) at (0,1.8) {$1$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (44) at (1,-2.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.6) {$\{1,4\}$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (42) at (-3.75,3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$\{1,3,4\}$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (41) at (-7.5,-6) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$\{2,4\}$};
    \node (b) at (0,0.6) {$\{1,3\}$};
    \draw[thick] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (45) at (-5.5,-6) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$1$};
 \node (d) at (0,1.8) {$3$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (der) at (-9.5,-6) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$3$};
 \node (d) at (0,1.8) {$1$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

 




\node[hasse=espresso!35!EggShell!25] (47) at (7,-2.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$\{1,4\}$};
    \node (b) at (0,0.6) {$\{2,3\}$};
    \draw[thick] (a)--(b);
  \end{tikzpicture}
};

 
\node[hasse=espresso!15!EggShell!25] (49) at (4.75,3.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$\{1,2,3\}$};
    \node (b) at (0,0.6) {$4$};
    \draw[thick] (a)--(b);
  \end{tikzpicture}
};
 

\node[hasse=espresso!35!EggShell!25] (481) at (3,-2.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$1$};
 \node (c) at (-0.35,1.2) {$4$};
 \node (d) at (0.35,0.6) {$2$};
    \draw[thick] (c)--(b)--(a)--(d);
  \end{tikzpicture}
};

% 5th floor


\node[hasse=espresso!25!EggShell!25] (53) at (-0.5,0.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$\{1,4\}$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}};

\node[hasse=espresso!25!EggShell!25] (51) at (-8.5,0.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$\{1,3\}$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!25!EggShell!25] (52) at (-6.5,0.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{2,4\}$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}};

\node[hasse=espresso!25!EggShell!25] (55) at (1.75,0.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$4$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}};
%
%
%
\node[hasse=espresso!25!EggShell!25] (54) at (-5,0.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,2\}$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!25!EggShell!25] (541) at (5.75,0.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (-0.35,0.6) {$2$};
 \node (c) at (0.35,0.6) {$4$};
    \draw[thick] (b)--(a)--(c);
  \end{tikzpicture}
};

\node[hasse=espresso!5!EggShell!25] (50) at (0.25,6.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,4\}$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}

};
\node[hasse=espresso!5!EggShell!25] (59) at (6,6.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$1$};
    \node (b) at (-0.35,0.6) {$\{2,3\}$};
    \node (c) at (0.35,0.6) {$4$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};
%
%
%%6th floor
 
\node[hasse=espresso!15!EggShell!25] (62) at (-1,3.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$1$};
 \node (d) at (0,1.8) {$4$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};



\node[hasse=espresso!15!EggShell!25] (61) at (-7.5,3.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$1$};
 \node (d) at (0,1.8) {$3$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};
%
%
\node[hasse=espresso!15!EggShell!25] (66) at (-5.5,3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0.6) {$3$};
    \node (b) at (0,0) {$\{1,2,4\}$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};
%
\node[hasse=espresso!15!EggShell!25] (48) at (8,3.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$1$};
    \node (b) at (-0.35,0.6) {$3$};
 \node (c) at (-0.35,1.2) {$2$};
 \node (d) at (0.35,0.6) {$4$};
    \draw[thick] (c)--(b)--(a)--(d);
  \end{tikzpicture}
};
%
\node[hasse=espresso!15!EggShell!25] (64) at (1.25,3.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$1$};
 \node (c) at (0,1.2) {$2$};
 \node (d) at (0,1.8) {$3$};
    \draw[thick] (d)--(c)--(b)--(a);
  \end{tikzpicture}
};
 
%
%%7th floor
%
%
\node[hasse=espresso!5!EggShell!25] (72) at (-2.75,6.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$\{1,3\}$};
    \node (c) at (0,1.2) {$4$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!5!EggShell!25] (71) at (-7,6.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$\{1,4\}$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};
%
%
%%8th floor

\node[hasse=EggShell!25] (81) at (-5.5,9) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (-0.35,1.2) {$3$};
 \node (d) at (0.35,1.2) {$4$};
    \draw[thick] (a)--(b)--(c);  \draw[thick] (b)--(d);
  \end{tikzpicture}
};
%
% 9th floor
\node[hasse=EggShell!15] (91) at (-2.75,11) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (-0.35,0.6) {$3$};
    \node (c) at (0.35,0.6) {$4$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};

%top

\node[hasse=EggShell!5] (1) at (0,13) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (-0.35,0.6) {$2$};
    \node (c) at (-0.35,1.2) {$3$};
 \node (d) at (0.35,0.6) {$4$};
    \draw[thick] (c)--(b)--(a)--(d);
  \end{tikzpicture}
};
 
\draw[very thick,Graphite!70] (0)--(11)--(22)--(12)--(0)--(13)--(25)--(12);
\draw[very thick,Graphite!70] (23)--(11)--(21);
\draw[very thick,Graphite!70] (12)--(24);
\draw[very thick,Graphite!70] (13)--(26)--(37)--(47)--(38)--(26);
\draw[very thick,Graphite!70] (43)--(53)--(62)--(72)--(81)--(71)--(61)--(51)--(41)--(32)--(21)--(31)--(41)--(52)--(61);
\draw[very thick,Graphite!70] (43)--(34)--(22)--(33)--(43);
\draw[very thick,Graphite!70] (33)--(42)--(72);
\draw[very thick,Graphite!70] (53)--(44)--(34);
\draw[very thick,Graphite!70] (24)--(36)--(44);
\draw[very thick,Graphite!70] (23)--(35)--(49);
\draw[very thick,Graphite!70] (81)--(91)--(1)--(59);
\draw[very thick,Graphite!70] (44)--(55)--(62);
\draw[very thick,Graphite!70] (32)--(45)--(52)--(66)--(91);
\draw[very thick,Graphite!70] (55)--(49)--(91);
\draw[very thick,Graphite!70] (55)--(481)--(36);
\draw[very thick,Graphite!70] (25)--(541)--(481);
\draw[very thick,Graphite!70] (541)--(48)--(38);
\draw[very thick,Graphite!70](47)--(59)--(48);
\draw[very thick,Graphite!70]  (45)--(54)--(66);
\draw[very thick,Graphite!70]  (37)--(64)--(54);
\draw[very thick,Graphite!70] (64)--(50)--(1);
\draw[very thick,Graphite!70] (23)--(37);
\draw[very thick,Graphite!70] (47)--(50);
\draw[very thick,Graphite!70] (24)--(34);
\draw[very thick,Graphite!70] (51)--(42);
\draw[very thick,Graphite!70] (33)--(der)--(31);
\draw[very thick,Graphite!70] (der)--(51);
\end{tikzpicture}}

==> big_diag_rf.tex <==
\resizebox{9cm}{!}
 {\begin{tikzpicture}[scale=0.85,  
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=1.75pt
  },
  tree/.style={font=\footnotesize},
]


% --- right path
\node[hasse=espresso!25] (r0) at (0,-15) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (-0.35,1.2) {$1$};
 \node (d) at (0.35,1.2) {$2$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};

 \node[hasse=espresso!50!EggShell!40] (r1) at (-3.5,-12) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{2,3\}$};
    \node (c) at (0,1.2) {$1$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (r2) at (-3,-9) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (-0.35,1.2) {$1$};
 \node (d) at (0.35,1.2) {$3$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (r3) at (2,-6) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,2\}$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};
 
 
\node[hasse=espresso!35!EggShell!25!SlateBlue!30] (r4) at (6,-3.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$2$};
 \node (d) at (0,1.8) {$3$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25!SlateBlue!50] (n1) at (8.75,-8.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$3$};
 \node (d) at (0,1.8) {$2$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};
 
 
\node[hasse=espresso!35!EggShell!25!SlateBlue!20] (r5) at (6.5,-1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,4\}$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25!SlateBlue!40] (n2) at (10,-6) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,4\}$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$2$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};
 
\node[hasse=espresso!35!EggShell!25!SlateBlue!10] (r6) at (7,1.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$2$};
 \node (d) at (0,1.8) {$3$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25!SlateBlue!30] (n3) at (10.5,-3.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$3$};
 \node (d) at (0,1.8) {$2$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!5!EggShell!25] (r7) at (5.5,4) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$\{2,4\}$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25!SlateBlue!20] (n4) at (9,-1) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$\{2,3\}$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25!SlateBlue!30] (n5) at (8.25,-3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,4\}$};
    \node (b) at (0,0.6) {$\{2,3\}$};
    \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

 

\node[hasse=espresso!35!EggShell!25!SlateBlue!40] (n7) at (7.5,-6) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$1$};
 \node (c) at (0,1.2) {$\{2,3\}$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

 

\node[hasse=EggShell!25] (r8) at (0,7) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$4$};
 \node (d) at (0,1.8) {$3$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};

 
\node[hasse=EggShell!15] (r9) at (-0,10.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$\{3,4\}$};
    \draw[thick] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- top
\node[hasse=EggShell!5] (r10) at (0,14) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
 \node (d) at (0,1.8) {$4$};
    \draw[thick] (a)--(b)--(c)--(d);
  \end{tikzpicture}
};


% ---left path
\node[hasse=espresso!50!EggShell!40] (l1) at (0,-12) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{3,4\}$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$2$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (l2) at (5.5,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,3,4\}$};
    \node (b) at (0,0.6) {$2$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (l3) at (4.25,-6) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (-0.35,0.6) {$2$};
    \node (c) at (0.35,0.6) {$4$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};

 

% --- middle path

\node[hasse=espresso!50!EggShell!40] (m0) at (4.5,-12) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,3\}$};
    \node (c) at (0,1.2) {$2$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};
 


\node[hasse=espresso!5!EggShell!25] (m1) at (9.1,3) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$\{3,4\}$};
    \node (c) at (0,1.2) {$2$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=EggShell!25] (m2) at (7.5,7) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (-0.35,1.2) {$2$};
 \node (d) at (0.35,1.2) {$4$};
    \draw[thick] (a)--(b)--(c); \draw[thick](b)--(d);
  \end{tikzpicture}
};

\node[hasse=EggShell!15] (m3) at (4,10.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$\{2,3\}$};
    \node (c) at (0,1.2) {$4$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (m4) at (3,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$4$};
    \node (b) at (0,0.6) {$\{1,2,3\}$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!45!EggShell!35] (22) at (-6.5,-9) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{2,3,4\}$};
    \node (b) at (0,0.6) {$1$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

 
\node[hasse=espresso!45!EggShell!35] (24) at (0,-9) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$4$};
 \node (d) at (0,0.6) {$2$};
    \draw[thick] (b)--(a)--(c); \draw[thick] (a)--(d);
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (32) at (-5.25,-6) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$4$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (41) at (-2,-3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2,3\}$};
    \node (b) at (0,0.6) {$4$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!5!EggShell!25] (72) at (-6,4) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$4$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!15!EggShell!25] (63) at (-8.5,1.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
\node (c) at (0.35,0.6) {$3$};
\node (d) at (0.35,1.2) {$4$};
      \draw[thick] (d)--(c)--(a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!40!EggShell!30] (33) at (0,-6) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,4\}$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};
\node[hasse=espresso!40!EggShell!30] (36) at (-2.25,-6) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2,3,4\}$};
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (411) at (2,-3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2,4\}$};
    \node (b) at (0,0.6) {$3$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!35!EggShell!25] (43) at (-5,-3.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
\node (c) at (0.35,0.6) {$4$};
\node (d) at (0.35,1.2) {$3$};
      \draw[thick] (d)--(c)--(a)--(b);  
  \end{tikzpicture}
};

\node[hasse=EggShell!25] (44) at (5.5,6.75) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$\{2,3,4\}$};
      \draw[thick] (a)--(b);  
  \end{tikzpicture}
};

\node[hasse=espresso!25!EggShell!25] (54) at (-8.5,-1.5) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$\{3,4\}$};
    \draw[thick] (b)--(a)--(c);  
  \end{tikzpicture}
};


\node[hasse=espresso!25!EggShell!25] (53) at (-2,-1) {
  \begin{tikzpicture}[tree]
  \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.6) {$4$};
    \node (c) at (0,1.2) {$3$};
    \draw[thick] (a)--(b)--(c);  
  \end{tikzpicture}
};

\node[hasse=espresso!15!EggShell!25] (62) at (-6,1.5) {
  \begin{tikzpicture}[tree]
   \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.6) {$\{3,4\}$};
    \draw[thick] (a)--(b);
  \end{tikzpicture}
};


% --- Hasse thicks
 
\draw[very thick,Graphite!70] (r0)--(r1)--(r2)--(r3);
\draw[very thick,SageGreen!70] (r3)--(r4);
\draw[very thick,Graphite!70] (r4)--(r5)--(r6)--(r7)--(r8)--(r9)--(r10);
\draw[very thick,Graphite!70] (r0)--(l1)--(l2)--(l3)--(m2)--(m3)--(r10); 
\draw[very thick,Graphite!70] (m1)--(m2)--(m3)--(r10);
\draw[very thick,Graphite!70] (22)--(r1)--(m4)--(r3);
\draw[very thick,Graphite!70] (r0)--(m0)--(l2)--(m1);
\draw[very thick,Graphite!70](m0)--(n1);
\draw[very thick,Graphite!70](22)--(l1)--(24)--(32)--(22)--(36)--(m4);
\draw[very thick,Graphite!70](24)--(l3);
\draw[very thick,Graphite!70](72)--(63)--(32)--(41)--(m3);
\draw[very thick,Graphite!70](41)--(72)--(r10);
\draw[very thick,Graphite!70] (r2)--(33)--(411)--(r7);
\draw[very thick,Graphite!70] (43)--(33);
\draw[very thick,Graphite!70] (m1)--(44)--(36)--(41);
\draw[very thick,Graphite!70] (r9)--(44)--(m3);
\draw[very thick,Graphite!70] (63)--(54)--(62)--(53)--(43)--(54)--(22);
\draw[very thick,Graphite!70] (r9)--(62)--(72);
\draw[very thick,Graphite!70](r3)--(411)--(53);
\draw[very thick,Graphite!70] (36)--(62);
\draw[very thick,Graphite!70] (n4)--(44);
\draw[very thick,Graphite!70] (r6)--(n4)--(n5)--(r5);
\draw[very thick,Graphite!70] (n4)--(n3)--(n2)--(n1)--(n7)--(n5)--(n2);
\draw[very thick,Graphite!70] (m4)--(n7)--(r4);
\draw[very thick,Graphite!70] (n3)--(m1);
\draw[very thick,Graphite!70] (r8)--(53);
\end{tikzpicture}}

 

 

==> diags1.tex <==
 \begin{tabular}{cc}
\resizebox{4cm}{!}{\begin{tikzpicture}[scale=0.85,
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
  edge/.style={thick}
]

% --- top
\node[hasse=MutedLavender!25] (c1) at (0,5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (-0.35,0.6) {$2$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- middle left
\node[hasse=DirtyYellow!25] (a1) at (-3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (0,0.7) {$2$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- middle center
\node[hasse=SageGreen!25] (a2) at (0,1) {
  \begin{tikzpicture}[tree]
    \node {$\{1,2,3\}$};
  \end{tikzpicture}
};

% --- middle right
\node[hasse=SageGreen!25] (a3) at (3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- intermediate
\node[hasse=SlateBlue!25] (b1) at (1.85,3.1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.7) {$3$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b2) at (1.85,-1.1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.7) {$1$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- bottom
\node[hasse=EggShell!25] (c2) at (0,-3) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$2$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- Hasse edges
\draw[edge]
  (a1)--(c1)--(b1)--(a2)--(b2)--(c2)--(a1);

\draw[edge]
  (b1)--(a3)--(b2);
\end{tikzpicture}} \quad\quad  & \quad\quad \resizebox{4cm}{!}{\begin{tikzpicture}[scale=0.85,
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
  edge/.style={thick}
]

% --- top
\node[hasse=MutedLavender!25] (c1) at (0,5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (-0.35,0.6) {$2$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- middle left
\node[hasse=SlateBlue!25] (a1) at (-1.85,3.1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (0,0.7) {$2$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- middle center
\node[hasse=SageGreen!25] (a2) at (0,1) {
  \begin{tikzpicture}[tree]
    \node {$\{1,2,3\}$};
  \end{tikzpicture}
};

% --- middle right
\node[hasse=SageGreen!25] (a3) at (3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- intermediate
\node[hasse=SlateBlue!25] (b1) at (1.85,3.1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.7) {$3$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b2) at (1.85,-1.1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.7) {$1$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b3) at (-1.85,-1.1) {
   \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.7) {$\{1,2\}$};
    \draw[edge] (b)--(a);
  \end{tikzpicture}
};

% --- bottom
\node[hasse=EggShell!25] (c2) at (0,-3) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$1$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};


\node[hasse=SageGreen!25] (d1) at (-3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$2$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- Hasse edges
\draw[edge]
 (c2)--(b3)--(a2)--(b2)--(c2);
 
\draw[edge]
(b3)--(d1)--(a1)--(c1)--(b1)--(a3)--(b2);
\draw[edge]
(a2)--(b1);
\end{tikzpicture}}\\
Simplex \raisebox{-5pt}{\begin{tikzpicture}
\node[inner sep=2pt]  (1) at (0,0) {\footnotesize $1$};
\node[inner sep=2pt]  (2) at (0.6,0) {\footnotesize $2$};
\node[inner sep=2pt]  (3) at (1.2,0) {\footnotesize $3$};
\draw[rounded corners=10pt] (-0.3,-0.3) rectangle (1.5,0.3);
\end{tikzpicture}} &  Cube  \raisebox{-5pt}{\begin{tikzpicture}
\node[inner sep=2pt]  (1) at (0,0) {\footnotesize $1$};
\node[inner sep=2pt]  (2) at (0.6,0) {\footnotesize $2$};
\node[inner sep=2pt]  (3) at (1.2,0) {\footnotesize $3$};
\draw[rounded corners=10pt] (-0.3,-0.3) rectangle (1.5,0.3);
\draw (1)--(2);
\end{tikzpicture}}  \\[0.5cm]
\resizebox{4cm}{!}{\begin{tikzpicture}[scale=0.85,
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
  edge/.style={thick}
]

% --- top
\node[hasse=espresso!25] (c1) at (0,5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (-0.35,0.6) {$2$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- middle left
\node[hasse=DirtyYellow!25] (a1) at (-3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (0,0.7) {$2$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- middle center
\node[hasse=SageGreen!25] (a2) at (0,1) {
  \begin{tikzpicture}[tree]
    \node {$\{1,2,3\}$};
  \end{tikzpicture}
};

% --- middle right
\node[hasse=SlateBlue!25] (a3) at (3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.7) {$\{1,3\}$};
    \draw[edge] (b)--(a);
  \end{tikzpicture}
};

% --- intermediate
\node[hasse=DustyRed!25] (b1) at (1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.7) {$3$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b2) at (1.65,-1.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.7) {$1$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- bottom
\node[hasse=EggShell!25] (c2) at (0,-3) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$2$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

\node[hasse=SageGreen!25] (d1) at (2.65,-0.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$1$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=MutedLavender!25] (d2) at (2.65,2.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$3$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};


% --- Hasse edges
\draw[edge]
(b2)--(c2);
%
\draw[edge]
(b2)--(d1)--(a3)--(d2)--(b1)--(c1)--(a1)--(c2);
\draw[edge]
(b1)--(a2)--(b2);
\end{tikzpicture}} \quad\quad & \quad\quad  \resizebox{4cm}{!}{\begin{tikzpicture}[scale=0.85,
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
  edge/.style={thick}
]

% --- top
\node[hasse=MutedLavender!25] (c1) at (0,5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- middle left
\node[hasse=SlateBlue!20] (a1) at (-1.85,3.1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.7) {$\{2,3\}$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- middle center
\node[hasse=SageGreen!25] (a2) at (0,1) {
  \begin{tikzpicture}[tree]
    \node {$\{1,2,3\}$};
  \end{tikzpicture}
};

% --- middle right
\node[hasse=SageGreen!25] (a3) at (3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- intermediate
\node[hasse=SlateBlue!20] (b1) at (1.85,3.1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.7) {$3$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b2) at (1.85,-1.1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.7) {$1$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b3) at (-1.85,-1.1) {
   \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (0,0.7) {$2$};
    \draw[edge] (b)--(a);
  \end{tikzpicture}
};

% --- bottom
\node[hasse=EggShell!25] (c2) at (0,-3) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$2$};
    \draw[edge] (b)--(a)--(c);
\end{tikzpicture}
};


\node[hasse=SageGreen!25] (d1) at (-3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$2$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- Hasse edges
\draw[edge]
 (c2)--(b3);
\draw[edge](a2)--(b2)--(c2);
 
\draw[edge]
(b3)--(d1)--(a1)--(c1)--(b1)--(a3)--(b2);
\draw[edge]
(a2)--(b1);
\end{tikzpicture}}\\
Cube  \raisebox{-5pt}{\begin{tikzpicture}
\node[inner sep=2pt]  (1) at (0,0) {\footnotesize $1$};
\node[inner sep=2pt]  (2) at (0.6,-0.05) {\footnotesize $2$};
\node[inner sep=2pt]  (3) at (1.2,0) {\footnotesize $3$};
\draw[rounded corners=10pt] (-0.3,-0.3) rectangle (1.5,0.3);
\draw (1) to[out=25,in=155] (3);
\end{tikzpicture}} &  Cube  \raisebox{-5pt}{\begin{tikzpicture}
\node[inner sep=2pt]  (1) at (0,0) {\footnotesize $1$};
\node[inner sep=2pt]  (2) at (0.6,0) {\footnotesize $2$};
\node[inner sep=2pt]  (3) at (1.2,0) {\footnotesize $3$};
\draw[rounded corners=10pt] (-0.3,-0.3) rectangle (1.5,0.3);
\draw (2)--(3);
\end{tikzpicture}}
\end{tabular}





 
 
 

==> diags2.tex <==
\begin{tabular}{cc} 
\resizebox{4cm}{!}{\begin{tikzpicture}[scale=0.85,
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
  edge/.style={thick}
]

% --- top
\node[hasse=espresso!25] (c1) at (0,5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (-0.35,0.6) {$2$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- middle left
\node[hasse=SageGreen!25] (a1) at (-3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$2$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- middle center
\node[hasse=SageGreen!25] (a2) at (0,1) {
  \begin{tikzpicture}[tree]
    \node {$\{1,2,3\}$};
  \end{tikzpicture}
};

% --- middle right
\node[hasse=SlateBlue!25] (a3) at (3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.7) {$\{1,3\}$};
    \draw[edge] (b)--(a);
  \end{tikzpicture}
};

% --- intermediate
\node[hasse=DustyRed!25] (b1) at (1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.7) {$3$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=SlateBlue!25] (e1) at (-1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (0,0.7) {$2$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b2) at (1.65,-1.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.7) {$1$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (e2) at (-1.65,-1.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.7) {$\{1,2\}$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- bottom
\node[hasse=EggShell!25] (c2) at (0,-3) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$1$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=SageGreen!25] (d1) at (2.65,-0.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$1$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=MutedLavender!25] (d2) at (2.65,2.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$3$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};


% --- Hasse edges
\draw[edge]
(b2)--(c2);
\draw[edge]
(e2)--(a2);
%
\draw[edge]
(b2)--(d1)--(a3)--(d2)--(b1)--(c1)--(e1)--(a1)--(e2)--(c2);
\draw[edge]
(b1)--(a2)--(b2);
\end{tikzpicture}} \quad \quad  & \quad \quad  \resizebox{4cm}{!}{\begin{tikzpicture}[scale=0.85,
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
  edge/.style={thick}
]

% --- top
\node[hasse=espresso!25] (c1) at (0,5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- middle left
\node[hasse=SageGreen!25] (a1) at (-3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$2$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- middle center
\node[hasse=SageGreen!25] (a2) at (0,1) {
  \begin{tikzpicture}[tree]
    \node {$\{1,2,3\}$};
  \end{tikzpicture}
};

% --- middle right
\node[hasse=SlateBlue!25] (a3) at (3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.7) {$\{1,3\}$};
    \draw[edge] (b)--(a);
  \end{tikzpicture}
};

% --- intermediate
\node[hasse=DustyRed!25] (b1) at (1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.7) {$3$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=SlateBlue!25] (e1) at (-1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.7) {$\{2,3\}$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b2) at (1.65,-1.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.7) {$1$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (e2) at (-1.65,-1.5) {
   \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (0,0.7) {$2$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- bottom
\node[hasse=EggShell!25] (c2) at (0,-3) {
  \begin{tikzpicture}[tree]
     \node (a) at (0,0) {$3$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$2$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

\node[hasse=SageGreen!25] (d1) at (2.65,-0.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$1$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=MutedLavender!25] (d2) at (2.65,2.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$3$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};


% --- Hasse edges
\draw[edge]
(b2)--(c2);
 \draw[edge]
(e1)--(a2);
\draw[edge]
(b2)--(d1)--(a3)--(d2)--(b1)--(c1)--(e1)--(a1)--(e2)--(c2);
\draw[edge]
(b1)--(a2)--(b2);
\end{tikzpicture}} \\

Pentagon  \raisebox{-2pt}{\begin{tikzpicture}
\node[inner sep=2pt]  (1) at (0,0) {\footnotesize $2$};
\node[inner sep=2pt]  (2) at (0.6,0) {\footnotesize $1$};
\node[inner sep=2pt]  (3) at (1.2,0) {\footnotesize $3$};
\draw (1)--(2)--(3);
\end{tikzpicture}} & Pentagon \raisebox{-2pt}{\begin{tikzpicture}
\node[inner sep=2pt]  (1) at (0,0) {\footnotesize $1$};
\node[inner sep=2pt]  (2) at (0.6,0) {\footnotesize $3$};
\node[inner sep=2pt]  (3) at (1.2,0) {\footnotesize $2$};
\draw (1)--(2)--(3);
\end{tikzpicture}}  \\[0.5cm]
 \resizebox{4cm}{!}{\begin{tikzpicture}[scale=0.85,
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
  edge/.style={thick}
]

% --- top
\node[hasse=espresso!25] (c1) at (0,5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- middle left
\node[hasse=DustyRed!25] (a1) at (-1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.7) {$\{2,3\}$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- middle center
\node[hasse=SageGreen!25] (a2) at (0,1) {
  \begin{tikzpicture}[tree]
    \node {$\{1,2,3\}$};
  \end{tikzpicture}
};

% --- middle right
\node[hasse=SageGreen!25] (a3) at (3.8,1) {
 \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (-0.35,0.6) {$1$};
    \node (c) at (0.35,0.6) {$3$};
    \draw[edge] (b)--(a)--(c);
  \end{tikzpicture}
};

% --- intermediate
\node[hasse=SlateBlue!25] (b1) at (1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.7) {$3$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=SlateBlue!25] (e1) at (-3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (0,0.7) {$2$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b2) at (1.65,-1.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.7) {$1$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (e2) at (-1.65,-1.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.7) {$\{1,2\}$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- bottom
\node[hasse=EggShell!25] (c2) at (0,-3) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$1$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=SageGreen!25] (d1) at (-2.65,-0.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$2$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=MutedLavender!25] (d2) at (-2.65,2.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$2$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

 
% --- Hasse edges
\draw[edge]
(b2)--(c2);
%
\draw[edge]
(b2)--(a3)--(b1)--(c1)--(a1)--(d2)--(e1)--(d1)--(e2)--(c2);
\draw[edge]
(a1)--(a2)--(e2);
\draw[edge]
(b1)--(a2)--(b2);
\end{tikzpicture}}\quad \quad  &\quad \quad \resizebox{4cm}{!}{\begin{tikzpicture}[scale=0.85,
  hasse/.style={
    draw,
    rounded corners,
    fill=#1,
    inner sep=2pt
  },
  tree/.style={font=\footnotesize},
  edge/.style={thick}
]

% --- top
\node[hasse=espresso!25] (c1) at (0,5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$3$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- middle left
\node[hasse=DustyRed!25] (a1) at (-1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.7) {$\{2,3\}$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- middle center
\node[hasse=SageGreen!25] (a2) at (0,1) {
  \begin{tikzpicture}[tree]
    \node {$\{1,2,3\}$};
  \end{tikzpicture}
};

% --- middle right
\node[hasse=SlateBlue!25] (a3) at (3.8,1) {
 \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.7) {$\{1,3\}$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- intermediate
\node[hasse=DustyRed!25] (b1) at (1.65,3.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,2\}$};
    \node (b) at (0,0.7) {$3$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=SlateBlue!25] (e1) at (-3.8,1) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{1,3\}$};
    \node (b) at (0,0.7) {$2$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (b2) at (1.65,-1.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$\{2,3\}$};
    \node (b) at (0,0.7) {$1$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

\node[hasse=DirtyYellow!25] (e2) at (-1.65,-1.5) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.7) {$\{1,2\}$};
    \draw[edge] (a)--(b);
  \end{tikzpicture}
};

% --- bottom
\node[hasse=EggShell!25] (c2) at (0,-3) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.6) {$2$};
    \node (c) at (0,1.2) {$1$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=SageGreen!25] (d1) at (-2.65,-0.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$3$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$2$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=MutedLavender!25] (d2) at (-2.65,2.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$1$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$2$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=SageGreen!25] (f1) at (2.65,-0.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$3$};
    \node (c) at (0,1.2) {$1$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

\node[hasse=MutedLavender!25] (f2) at (2.65,2.25) {
  \begin{tikzpicture}[tree]
    \node (a) at (0,0) {$2$};
    \node (b) at (0,0.6) {$1$};
    \node (c) at (0,1.2) {$3$};
    \draw[edge] (a)--(b)--(c);
  \end{tikzpicture}
};

% --- Hasse edges
\draw[edge]
(b2)--(c2);
%
\draw[edge]
(b2)--(f1)--(a3)--(f2)--(b1)--(c1)--(a1)--(d2)--(e1)--(d1)--(e2)--(c2);
\draw[edge]
(a1)--(a2)--(e2);
\draw[edge]
(b1)--(a2)--(b2);
\end{tikzpicture}} \\
Pentagon \raisebox{-2pt}{\begin{tikzpicture}
\node[inner sep=2pt]  (1) at (0,0) {\footnotesize $1$};
\node[inner sep=2pt]  (2) at (0.6,0) {\footnotesize $2$};
\node[inner sep=2pt]  (3) at (1.2,0) {\footnotesize $3$};
\draw (1)--(2)--(3);
\end{tikzpicture}} & Hexagon \raisebox{-8pt}{\begin{tikzpicture}
\node [inner sep=2pt] (1) at (-0.4,0) {\footnotesize $1$};
\node[inner sep=2pt]  (2) at (0.4,0) {\footnotesize $2$};
\node[inner sep=2pt]  (3) at (0,0.65) {\footnotesize $3$};
\draw (1)--(2)--(3)--(1);
\end{tikzpicture}}
\end{tabular}
 

 
